Linear-size graphs at every strict dismantling level

Dismantling reduces a graph to one vertex by successive deletions. At level zero, a vertex is eligible if one of its neighbours is adjacent to all its other neighbours. At level $k\geq1$, its neighbours must induce a graph dismantlable at level $k-1$. A graph has strict level $k$ if it admits a reduction at level $k$ and none at level $k-1$. For every $k\geq1$, we construct a graph of strict level $k$ with $3k+8$ vertices. Each step adds three vertices: the neighbours of one induce the preceding graph, and the other two provide the adjacencies used to rule out other first deletions at the lower level. A second construction gives a graph of order $4k+4$ at strict level $k$. Together the two families give the upper bound $\min\{4k+4,3k+8\}$ on the least order at strict level $k$.

==> figures/first_layer.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\coordinate (w) at (0,0);
\coordinate (p) at (0,2);
\coordinate (x) at (-3,.6);
\coordinate (y) at (3,.6);
\coordinate (a) at (-3,-1.6);
\coordinate (b) at (3,-1.6);
\draw[jfef new edge] (p)--(w);
\draw[jfef new edge] (x)--(w);
\draw[jfef new edge] (y)--(w);
\draw[jfef new edge] (x)--(a);
\draw[jfef new edge] (y)--(b);
\draw[jfef new edge] (x) .. controls (-1.7,-1.7) and (1.7,-1.7) .. (y);
\draw[jfef new edge] (p) .. controls (-5,2.2) and (-5,-1.2) .. (a);
\draw[jfef new edge] (p) .. controls (5,2.2) and (5,-1.2) .. (b);
\node[ellipse,draw=black!70,fill=white,minimum width=3cm,minimum height=1.3cm,jfef label font] at (w) {$W$};
\node[jfef centre] at (p) {$p$};
\node[jfef auxiliary] at (x) {$x$};
\node[jfef auxiliary] at (y) {$y$};
\node[jfef vertex] at (a) {$1$};
\node[jfef vertex] at (b) {$2$};
\end{tikzpicture}


==> figures/layers.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-3.1,-2.7) rectangle (3.1,2.7);
\coordinate (v0) at (-2.100000,2.000000);
\coordinate (v1) at (0.000000,2.000000);
\coordinate (v2) at (2.100000,2.000000);
\coordinate (v3) at (-2.100000,-0.000000);
\coordinate (v4) at (-2.100000,-2.000000);
\coordinate (v5) at (0.000000,-0.000000);
\coordinate (v6) at (0.000000,-2.000000);
\coordinate (v7) at (2.100000,-0.000000);
\coordinate (v8) at (2.100000,-2.000000);
\draw[jfef edge] (v0) -- (v1);
\draw[jfef edge] (v0) .. controls (-0.700000,2.900000) and (0.700000,2.900000) .. (v2);
\draw[jfef edge] (v0) -- (v5);
\draw[jfef edge] (v0) -- (v6);
\draw[jfef edge] (v0) -- (v7);
\draw[jfef edge] (v0) .. controls (-0.079310,1.318391) and (1.320690,-0.014943) .. (v8);
\draw[jfef edge] (v1) -- (v2);
\draw[jfef edge] (v1) -- (v3);
\draw[jfef edge] (v1) -- (v4);
\draw[jfef edge] (v1) -- (v7);
\draw[jfef edge] (v1) -- (v8);
\draw[jfef edge] (v2) -- (v3);
\draw[jfef edge] (v2) .. controls (1.320690,0.014943) and (-0.079310,-1.318391) .. (v4);
\draw[jfef edge] (v2) -- (v5);
\draw[jfef edge] (v2) -- (v6);
\draw[jfef edge] (v3) -- (v4);
\draw[jfef edge] (v3) -- (v5);
\draw[jfef edge] (v3) -- (v6);
\draw[jfef edge] (v3) .. controls (-0.700000,0.900000) and (0.700000,0.900000) .. (v7);
\draw[jfef edge] (v3) -- (v8);
\draw[jfef edge] (v4) -- (v5);
\draw[jfef edge] (v4) -- (v6);
\draw[jfef edge] (v4) -- (v7);
\draw[jfef edge] (v4) .. controls (-0.700000,-1.100000) and (0.700000,-1.100000) .. (v8);
\draw[jfef edge] (v5) -- (v6);
\draw[jfef edge] (v5) -- (v7);
\draw[jfef edge] (v5) -- (v8);
\draw[jfef edge] (v6) -- (v7);
\draw[jfef edge] (v6) -- (v8);
\draw[jfef edge] (v7) -- (v8);
\node[jfef centre] at (v0) {$c_{0}$};
\node[jfef centre] at (v1) {$c_{1}$};
\node[jfef centre] at (v2) {$c_{2}$};
\node[jfef auxiliary] at (v3) {$x_{0,0}$};
\node[jfef auxiliary] at (v4) {$x_{1,0}$};
\node[jfef auxiliary] at (v5) {$x_{0,1}$};
\node[jfef auxiliary] at (v6) {$x_{1,1}$};
\node[jfef auxiliary] at (v7) {$x_{0,2}$};
\node[jfef auxiliary] at (v8) {$x_{1,2}$};
\end{tikzpicture}


==> figures/seed_complement.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-3.35,-2.9) rectangle (3.35,2.9);
\coordinate (v0) at (0.000000,2.350000);
\coordinate (v1) at (1.270506,1.976946);
\coordinate (v2) at (2.137635,0.976225);
\coordinate (v3) at (2.326080,-0.334440);
\coordinate (v4) at (1.776011,-1.538923);
\coordinate (v5) at (0.662072,-2.254808);
\coordinate (v6) at (-0.662072,-2.254808);
\coordinate (v7) at (-1.776011,-1.538923);
\coordinate (v8) at (-2.326080,-0.334440);
\coordinate (v9) at (-2.137635,0.976225);
\coordinate (v10) at (-1.270506,1.976946);
\draw[jfef complement edge] (v0) -- (v1);
\draw[jfef complement edge] (v0) -- (v2);
\draw[jfef complement edge] (v0) -- (v5);
\draw[jfef complement edge] (v0) -- (v9);
\draw[jfef complement edge] (v0) -- (v10);
\draw[jfef complement edge] (v1) -- (v3);
\draw[jfef complement edge] (v1) -- (v8);
\draw[jfef complement edge] (v2) -- (v3);
\draw[jfef complement edge] (v2) -- (v4);
\draw[jfef complement edge] (v3) -- (v4);
\draw[jfef complement edge] (v3) -- (v5);
\draw[jfef complement edge] (v4) -- (v5);
\draw[jfef complement edge] (v4) -- (v6);
\draw[jfef complement edge] (v5) -- (v7);
\draw[jfef complement edge] (v5) -- (v10);
\draw[jfef complement edge] (v6) -- (v7);
\draw[jfef complement edge] (v6) -- (v8);
\draw[jfef complement edge] (v6) -- (v9);
\draw[jfef complement edge] (v7) -- (v8);
\draw[jfef complement edge] (v7) -- (v10);
\draw[jfef complement edge] (v8) -- (v9);
\draw[jfef complement edge] (v9) -- (v10);
\node[jfef vertex] at (v0) {$0$};
\node[jfef vertex] at (v1) {$1$};
\node[jfef vertex] at (v2) {$2$};
\node[jfef vertex] at (v3) {$3$};
\node[jfef vertex] at (v4) {$4$};
\node[jfef vertex] at (v5) {$5$};
\node[jfef vertex] at (v6) {$6$};
\node[jfef vertex] at (v7) {$7$};
\node[jfef vertex] at (v8) {$8$};
\node[jfef vertex] at (v9) {$9$};
\node[jfef vertex] at (v10) {$10$};
\end{tikzpicture}

